A Fuss-Catalan variation of the caracol flow polytope

Recently, a combinatorial interpretation of Baldoni and Vergne's generalized Lidskii formula for the volume of a flow polytope was developed by Benedetti et al.. This converts the problem of computing Kostant partition functions into a problem of enumerating a set of objects called unified diagrams. We devise an enhanced version of this combinatorial model to compute the volumes of flow polytopes defined on a family of graphs called the k-caracol graphs, resulting in the first application of the model to non-planar graphs. At k=1 and k=n-1, we recover results for the classical caracol graph and the Pitman--Stanley graph. Furthermore, we introduce the notion of in-degree gravity diagrams for flow polytopes, which are equinumerous with (out-degree) gravity diagrams considered by Benedetti et al.. We show that for the k-caracol flow polytopes, these two kinds of gravity diagrams satisfy a natural combinatorial correspondence, which raises an intriguing question on the relationship in the geometry of two related polytopes.

==> 1-car_bijection.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{scope}
	%the board
	\draw[fill, color=gray!85] (0,0) rectangle (1,1);
	\draw[fill, color=gray!85] (1,1) rectangle (2,2);
	\draw[fill, color=gray!85] (2,2) rectangle (3,3);
	\draw[fill, color=gray!85] (3,3) rectangle (4,4);
	\draw[fill, color=gray!85] (4,4) rectangle (5,5);
	\draw[very thin, color=gray!100] (0,0) grid (5,5);
	
	%the out gravity diagram
	\vertex[fill, minimum size=3pt]  at (-0.5, 4.5) {}; 
	\vertex[fill, minimum size=3pt]  at (0.5, 4.5) {}; 
	\vertex[fill, minimum size=3pt]  at (1.5, 4.5) {};
	\vertex[fill, minimum size=3pt]  at (2.5, 4.5) {}; 
	\vertex[fill, minimum size=3pt]  at (3.5, 4.5) {};	
	\vertex[fill, minimum size=3pt]  at (-0.5, 3.5) {}; 	
	\vertex[fill, minimum size=3pt]  at (0.5, 3.5) {}; 
	\vertex[fill, minimum size=3pt]  at (1.5, 3.5) {};
	\vertex[fill, minimum size=3pt]  at (2.5, 3.5) {};
	\vertex[fill, minimum size=3pt]  at (-0.5, 2.5) {}; 	
	\vertex[fill, minimum size=3pt]  at (0.5, 2.5) {}; 
	\vertex[fill, minimum size=3pt]  at (1.5, 2.5) {};
	\vertex[fill, minimum size=3pt]  at (-0.5, 1.5) {}; 	
	\vertex[fill, minimum size=3pt]  at (0.5, 1.5) {};		
	\vertex[fill, minimum size=3pt]  at (-0.5, 0.5) {};
	\node at (-0.5, 5.5) {\tiny$\alpha_1$};
	\node at (0.5, 5.5) {\tiny$\alpha_2$};
	\node at (1.5, 5.5) {\tiny$\alpha_3$};
	\node at (2.5, 5.5) {\tiny$\alpha_4$};		 	
	\node at (3.5, 5.5) {\tiny$\alpha_5$};
	\draw (-0.5,4.5)--(2.5,4.5);
	\draw (-0.5,3.5)--(1.5,3.5);
	\draw (-0.5,2.5)--(1.5,2.5);
	\draw (-0.5,1.5)--(0.5,1.5);
	\node at (2.5,-1) {$\lambda=(3,2,2,1)$};
	
	%Dyck path
	\draw[very thick, color=Cerulean] (0,0)--(0,1)--(1,1)--(1,2)--(2,2)--(2,4)--(3,4)--(3,5)--(5,5);	
\end{scope}

\begin{scope}[xshift=250, yshift=65]
	\node[label=above:$\Psi_{\mathrm{in}}^{-1}\circ\Psi_{\mathrm{out}}$] at (0,0) {$\longrightarrow$};
\end{scope}

\begin{scope}[xshift=380]
	%the board
	\draw[fill, color=gray!85] (0,0) rectangle (1,1);
	\draw[fill, color=gray!85] (1,1) rectangle (2,2);
	\draw[fill, color=gray!85] (2,2) rectangle (3,3);
	\draw[fill, color=gray!85] (3,3) rectangle (4,4);
	\draw[fill, color=gray!85] (4,4) rectangle (5,5);
	\draw[very thin, color=gray!100] (0,0) grid (5,5);
	
	%the in gravity diagram
	\vertex[fill, minimum size=3pt] at (0.5, 5.5) {}; 
	\vertex[fill, minimum size=3pt] at (1.5, 5.5) {};
	\vertex[fill, minimum size=3pt] at (2.5, 5.5) {}; 
	\vertex[fill, minimum size=3pt] at (3.5, 5.5) {}; 
	\vertex[fill, minimum size=3pt] at (4.5, 5.5) {};	
	\vertex[fill, minimum size=3pt] at (0.5, 4.5) {}; 
	\vertex[fill, minimum size=3pt] at (1.5, 4.5) {};
	\vertex[fill, minimum size=3pt] at (2.5, 4.5) {}; 
	\vertex[fill, minimum size=3pt] at (3.5, 4.5) {};	
	\vertex[fill, minimum size=3pt] at (0.5, 3.5) {}; 
	\vertex[fill, minimum size=3pt] at (1.5, 3.5) {};
	\vertex[fill, minimum size=3pt] at (2.5, 3.5) {};
	\vertex[fill, minimum size=3pt] at (0.5, 2.5) {}; 
	\vertex[fill, minimum size=3pt] at (1.5, 2.5) {};
	\vertex[fill, minimum size=3pt] at (0.5, 1.5) {};	
	\draw (0.5,1.5)--(0.5,5.5);
	\draw (1.5,2.5)--(1.5,5.5);
	\draw (2.5,4.5)--(2.5,5.5);	
	\node at (-0.5, 1.5) {\begin{turn}{90}\tiny$\alpha_3$\end{turn}};	
	\node at (-0.5, 2.5) {\begin{turn}{90}\tiny$\alpha_4$\end{turn}};	
	\node at (-0.5, 3.5) {\begin{turn}{90}\tiny$\alpha_5$\end{turn}};	
	\node at (-0.5, 4.5) {\begin{turn}{90}\tiny$\alpha_6$\end{turn}};	
	\node at (-0.5, 5.5) {\begin{turn}{90}\tiny$\alpha_7$\end{turn}};	
	\node at (2.5,-1) {$\lambda'=(4,3,1)$};
						
	%Dyck path
	\draw[very thick, color=Cerulean] (0,0)--(0,1)--(1,1)--(1,2)--(2,2)--(2,4)--(3,4)--(3,5)--(5,5);
\end{scope}
\end{tikzpicture}

==> 1-caracol_gravity.tex <==
%outdegree gravity
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}+=[fill, circle, inner sep=0, minimum size=4.5pt]
\begin{scope}[xshift=0]
\vertex[fill, label=above:\tiny$\alpha_1$](a11) at (0,0) {}; 
\vertex[fill, label=above:\tiny$\alpha_2$](a12) at (1,0) {}; 
\vertex[fill, label=above:\tiny$\alpha_3$](a13) at (2,0) {}; 
\node(a21) at (0,-1) {};
\node(a22) at (1,-1) {};
\node(a31) at (0,-2) {};
\end{scope}

\begin{scope}[xshift=100]
\vertex[fill, label=above:\tiny$\tiny\alpha_1$](a11) at (0,0) {}; 
\vertex[fill, label=above:\tiny$\alpha_2$](a12) at (1,0) {}; 
\vertex[fill, label=above:\tiny$\alpha_3$](a13) at (2,0) {}; 
\node(a21) at (0,-1) {};
\node(a22) at (1,-1) {};
\node(a31) at (0,-2) {};
\draw (a11)--(a12);
\end{scope}

\begin{scope}[xshift=200]
\vertex[fill, label=above:\tiny$\alpha_1$](a11) at (0,0) {}; 
\vertex[fill, label=above:\tiny$\alpha_2$](a12) at (1,0) {}; 
\vertex[fill, label=above:\tiny$\alpha_3$](a13) at (2,0) {}; 
\node(a21) at (0,-1) {};
\node(a22) at (1,-1) {};
\node(a31) at (0,-2) {};
\draw (a11)--(a13);
\end{scope}

\begin{scope}[xshift=300]
\vertex[fill, label=above:\tiny$\alpha_1$](a11) at (0,0) {}; 
\vertex[fill, label=above:\tiny$\alpha_2$](a12) at (1,0) {}; 
\vertex[fill, label=above:\tiny$\alpha_3$](a13) at (2,0) {}; 
\node(a21) at (0,-1) {};
\node(a22) at (1,-1) {};
\node(a31) at (0,-2) {};
\draw (a11)--(a12);
\draw (a21)--(a22);
\end{scope}

\begin{scope}[xshift=400]
\vertex[fill, label=above:\tiny$\alpha_1$](a11) at (0,0) {}; 
\vertex[fill, label=above:\tiny$\alpha_2$](a12) at (1,0) {}; 
\vertex[fill, label=above:\tiny$\alpha_3$](a13) at (2,0) {}; 
\node(a21) at (0,-1) {};
\node(a22) at (1,-1) {};
\node(a31) at (0,-2) {};
\draw (a11)--(a13);
\draw (a21)--(a22);
\end{scope}
%\end{tikzpicture}
%
%
%%indegree gravity
%\begin{tikzpicture}[scale=0.5]
%\tikzstyle{every node}+=[fill,circle, inner sep=0, minimum size=4pt]
\begin{scope}[xshift=0, yshift=-120]
\vertex[fill, label=above:\tiny$\alpha_3$](a11) at (0,0) {}; 
\vertex[fill, label=above:\tiny$\alpha_4$](a12) at (1,0) {}; 
\vertex[fill, label=above:\tiny$\alpha_5$](a13) at (2,0) {}; 
\node(a22) at (1,-1) {};
\node(a23) at (2,-1) {};
\node(a33) at (2,-2) {};
\end{scope}

\begin{scope}[xshift=100, yshift=-120]
\vertex[fill, label=above:\tiny$\alpha_3$](a11) at (0,0) {}; 
\vertex[fill, label=above:\tiny$\alpha_4$](a12) at (1,0) {}; 
\vertex[fill, label=above:\tiny$\alpha_5$](a13) at (2,0) {}; 
\node(a22) at (1,-1) {};
\node(a23) at (2,-1) {};
\node(a33) at (2,-2) {};
\draw (a12)--(a13);
\end{scope}

\begin{scope}[xshift=200, yshift=-120]
\vertex[fill, label=above:\tiny$\alpha_3$](a11) at (0,0) {}; 
\vertex[fill, label=above:\tiny$\alpha_4$](a12) at (1,0) {}; 
\vertex[fill, label=above:\tiny$\alpha_5$](a13) at (2,0) {}; 
\node(a22) at (1,-1) {};
\node(a23) at (2,-1) {};
\node(a33) at (2,-2) {};
\draw (a12)--(a13);
\draw (a22)--(a23);
\end{scope}

\begin{scope}[xshift=300, yshift=-120]
\vertex[fill, label=above:\tiny$\alpha_3$](a11) at (0,0) {}; 
\vertex[fill, label=above:\tiny$\alpha_4$](a12) at (1,0) {}; 
\vertex[fill, label=above:\tiny$\alpha_5$](a13) at (2,0) {}; 
\node(a22) at (1,-1) {};
\node(a23) at (2,-1) {};
\node(a33) at (2,-2) {};
\draw (a11)--(a13);
\end{scope}

\begin{scope}[xshift=400, yshift=-120]
\vertex[fill, label=above:\tiny$\alpha_3$](a11) at (0,0) {}; 
\vertex[fill, label=above:\tiny$\alpha_4$](a12) at (1,0) {}; 
\vertex[fill, label=above:\tiny$\alpha_5$](a13) at (2,0) {}; 
\node(a22) at (1,-1) {};
\node(a23) at (2,-1) {};
\node(a33) at (2,-2) {};
\draw (a11)--(a13);
\draw (a22)--(a23);
\end{scope}
\end{tikzpicture}

==> 2-caracol_gravity.tex <==
%outdegree gravity
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}+=[fill, circle, inner sep=0, minimum size=4.5pt]
\begin{scope}[scale=1]
	\vertex[fill, label=above:\tiny$\alpha_1$](a00) at (0,0) {}; 	
	\vertex[fill, label=above:\tiny$\alpha_2$](a10) at (1,0) {}; 
	\vertex[fill, label=above:\tiny$\alpha_3$](a20) at (2,0) {};	
	\vertex(a01) at (0,-1) {}; \vertex(a02) at (0,-2) {}; 	
	\vertex(a03) at (0,-3) {}; \vertex(a11) at (1,-1) {};	
\end{scope}
\begin{scope}[scale=1, xshift=100]
	\vertex[fill, label=above:\tiny$\alpha_1$](a00) at (0,0) {}; 	
	\vertex[fill, label=above:\tiny$\alpha_2$](a10) at (1,0) {}; 
	\vertex[fill, label=above:\tiny$\alpha_3$](a20) at (2,0) {};	
	\vertex(a01) at (0,-1) {}; \vertex(a02) at (0,-2) {}; 	
	\vertex(a03) at (0,-3) {}; \vertex(a11) at (1,-1) {};	
	\draw (a00) to (a10);
\end{scope}
\begin{scope}[scale=1, xshift=200]
	\vertex[fill, label=above:\tiny$\alpha_1$](a00) at (0,0) {}; 	
	\vertex[fill, label=above:\tiny$\alpha_2$](a10) at (1,0) {}; 
	\vertex[fill, label=above:\tiny$\alpha_3$](a20) at (2,0) {};	
	\vertex(a01) at (0,-1) {}; \vertex(a02) at (0,-2) {}; 	
	\vertex(a03) at (0,-3) {}; \vertex(a11) at (1,-1) {};	
	\draw (a10) to (a20);
\end{scope}
\begin{scope}[scale=1, xshift=300]
	\vertex[fill, label=above:\tiny$\alpha_1$](a00) at (0,0) {}; 	
	\vertex[fill, label=above:\tiny$\alpha_2$](a10) at (1,0) {}; 
	\vertex[fill, label=above:\tiny$\alpha_3$](a20) at (2,0) {};	
	\vertex(a01) at (0,-1) {}; \vertex(a02) at (0,-2) {}; 	
	\vertex(a03) at (0,-3) {}; \vertex(a11) at (1,-1) {};	
	\draw (a00) to (a10);
	\draw (a01) to (a11); 
\end{scope}
\begin{scope}[scale=1, xshift=400]
	\vertex[fill, label=above:\tiny$\alpha_1$](a00) at (0,0) {}; 	
	\vertex[fill, label=above:\tiny$\alpha_2$](a10) at (1,0) {}; 
	\vertex[fill, label=above:\tiny$\alpha_3$](a20) at (2,0) {};	
	\vertex(a01) at (0,-1) {}; \vertex(a02) at (0,-2) {}; 	
	\vertex(a03) at (0,-3) {}; \vertex(a11) at (1,-1) {};	
	\draw(a01) to (a11);
	\draw(a10) to (a20); 
\end{scope}
\begin{scope}[scale=1, xshift=500]
	\vertex[fill, label=above:\tiny$\alpha_1$](a00) at (0,0) {}; 	
	\vertex[fill, label=above:\tiny$\alpha_2$](a10) at (1,0) {}; 
	\vertex[fill, label=above:\tiny$\alpha_3$](a20) at (2,0) {};	
	\vertex(a01) at (0,-1) {}; \vertex(a02) at (0,-2) {}; 	
	\vertex(a03) at (0,-3) {}; \vertex(a11) at (1,-1) {};	
	\draw (a00) to (a20);
\end{scope}
\begin{scope}[scale=1, xshift=600]
	\vertex[fill, label=above:\tiny$\alpha_1$](a00) at (0,0) {}; 	
	\vertex[fill, label=above:\tiny$\alpha_2$](a10) at (1,0) {}; 
	\vertex[fill, label=above:\tiny$\alpha_3$](a20) at (2,0) {};	
	\vertex(a01) at (0,-1) {}; \vertex(a02) at (0,-2) {}; 	
	\vertex(a03) at (0,-3) {}; \vertex(a11) at (1,-1) {};	
	\draw (a00) to (a20);
	\draw (a01) to (a11); 
\end{scope}


%indegree gravity
\begin{scope}[scale=1, yshift=-150]
	\vertex[fill, label=above:\tiny$\alpha_3$] at (0,0) {}; 	
	\vertex[fill, label=above:\tiny$\alpha_4$] at (1,0) {}; 
		\vertex at (1,-1) {}; \vertex at (1,-2) {};
	\vertex[fill, label=above:\tiny$\alpha_5$] at (2,0) {}; 
		\vertex at (2,-1) {}; \vertex at (2,-2) {};
		\vertex at (2,-3) {}; \vertex at (2,-4) {};
\end{scope}
\begin{scope}[scale=1, xshift=100, yshift=-150]
	\vertex[fill, label=above:\tiny$\alpha_3$] at (0,0) {}; 	
	\vertex[fill, label=above:\tiny$\alpha_4$] at (1,0) {}; 
		\vertex at (1,-1) {}; \vertex at (1,-2) {};
	\vertex[fill, label=above:\tiny$\alpha_5$] at (2,0) {}; 
		\vertex at (2,-1) {}; \vertex at (2,-2) {};
		\vertex at (2,-3) {}; \vertex at (2,-4) {}; 
	\draw (2,0)--(1,0); 
\end{scope}
\begin{scope}[scale=1, xshift=200, yshift=-150]
	\vertex[fill, label=above:\tiny$\alpha_3$] at (0,0) {}; 	
	\vertex[fill, label=above:\tiny$\alpha_4$] at (1,0) {}; 
		\vertex at (1,-1) {}; \vertex at (1,-2) {};
	\vertex[fill, label=above:\tiny$\alpha_5$] at (2,0) {}; 
		\vertex at (2,-1) {}; \vertex at (2,-2) {};
		\vertex at (2,-3) {}; \vertex at (2,-4) {}; 
	\draw (2,0)--(1,0); \draw (2,-1)--(1,-1);
\end{scope}
\begin{scope}[scale=1, xshift=300, yshift=-150]
	\vertex[fill, label=above:\tiny$\alpha_3$] at (0,0) {}; 	
	\vertex[fill, label=above:\tiny$\alpha_4$] at (1,0) {}; 
		\vertex at (1,-1) {}; \vertex at (1,-2) {};
	\vertex[fill, label=above:\tiny$\alpha_5$] at (2,0) {}; 
		\vertex at (2,-1) {}; \vertex at (2,-2) {};
		\vertex at (2,-3) {}; \vertex at (2,-4) {}; 
	\draw (2,0)--(0,0);		
\end{scope}
\begin{scope}[scale=1, xshift=400, yshift=-150]
	\vertex[fill, label=above:\tiny$\alpha_3$] at (0,0) {}; 	
	\vertex[fill, label=above:\tiny$\alpha_4$] at (1,0) {}; 
		\vertex at (1,-1) {}; \vertex at (1,-2) {};
	\vertex[fill, label=above:\tiny$\alpha_5$] at (2,0) {}; 
		\vertex at (2,-1) {}; \vertex at (2,-2) {};
		\vertex at (2,-3) {}; \vertex at (2,-4) {}; 
	\draw (2,0)--(0,0); \draw (2,-1)--(1,-1);		
\end{scope}
\begin{scope}[scale=1, xshift=500, yshift=-150]
	\vertex[fill, label=above:\tiny$\alpha_3$] at (0,0) {}; 	
	\vertex[fill, label=above:\tiny$\alpha_4$] at (1,0) {}; 
		\vertex at (1,-1) {}; \vertex at (1,-2) {};
	\vertex[fill, label=above:\tiny$\alpha_5$] at (2,0) {}; 
		\vertex at (2,-1) {}; \vertex at (2,-2) {};
		\vertex at (2,-3) {}; \vertex at (2,-4) {}; 
	\draw (2,0)--(1,0); \draw (2,-1)--(1,-1); \draw (2,-2)--(1,-2);
\end{scope}
\begin{scope}[scale=1, xshift=600, yshift=-150]
	\vertex[fill, label=above:\tiny$\alpha_3$] at (0,0) {}; 	
	\vertex[fill, label=above:\tiny$\alpha_4$] at (1,0) {}; 
		\vertex at (1,-1) {}; \vertex at (1,-2) {};
	\vertex[fill, label=above:\tiny$\alpha_5$] at (2,0) {}; 
		\vertex at (2,-1) {}; \vertex at (2,-2) {};
		\vertex at (2,-3) {}; \vertex at (2,-4) {}; 
	\draw (2,0)--(0,0);
	\draw (2,-1)--(1,-1); \draw (2,-2)--(1,-2);
\end{scope}

\end{tikzpicture}


==> 3-car_bijection_in.tex <==
%(8,23)-Dyck path for $\car_{12}{3}$.
\begin{tikzpicture}[scale=0.5]

\begin{scope}[scale=0.88]
	%the board
	\draw[fill, color=gray!85] (0,0) rectangle (2,1);
	\draw[fill, color=gray!85] (2,1) rectangle (5,2);
	\draw[fill, color=gray!85] (5,2) rectangle (8,3);
	\draw[fill, color=gray!85] (8,3) rectangle (11,4);
	\draw[fill, color=gray!85] (11,4) rectangle (14,5);
	\draw[fill, color=gray!85] (14,5) rectangle (17,6);
	\draw[fill, color=gray!85] (17,6) rectangle (20,7);
	\draw[fill, color=gray!85] (20,7) rectangle (23,8);
	\draw[very thin, color=gray!100] (0,0) grid (23,8);
	
	%gravity diagram
	\foreach \x in {0.5,1.5}
	\foreach \y in {1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5} 
		\vertex[fill, minimum size=2.5pt] at (\x,\y) {};
	
	\foreach \x in {2.5,3.5,4.5}
		\foreach \y in {2.5,3.5,4.5,5.5,6.5,7.5,8.5} 
		\vertex[fill, minimum size=2.5pt] at (\x,\y) {};
	
	\foreach \x in {5.5,6.5,7.5}
		\foreach \y in {3.5,4.5,5.5,6.5,7.5,8.5} 
		\vertex[fill, minimum size=2.5pt] at (\x,\y) {};
	
	\foreach \x in {8.5,9.5,10.5}
		\foreach \y in {4.5,5.5,6.5,7.5,8.5} 
		\vertex[fill, minimum size=2.5pt] at (\x,\y) {};
	
	\foreach \x in {11.5,12.5,13.5}
		\foreach \y in {5.5,6.5,7.5,8.5} 
		\vertex[fill, minimum size=2.5pt] at (\x,\y) {};
		
	\foreach \x in {14.5,15.5,16.5}
		\foreach \y in {6.5,7.5,8.5}
		\vertex[fill, minimum size=2.5pt] at (\x,\y) {};
	
	\foreach \x in {17.5,18.5,19.5}
		\foreach \y in {7.5,8.5}
		\vertex[fill, minimum size=2.5pt] at (\x,\y) {};
		
	\foreach \x in {20.5,21.5,22.5}
		\vertex[fill, minimum size=2.5pt] at (\x,8.5) {};		
		
	\draw (0.5,8.5) to (0.5,2.5);
	\foreach \x in {1.5,2.5,3.5} \draw (\x,8.5) to (\x,3.5);
	\draw (4.5,8.5) to (4.5,4.5);
	\foreach \x in {5.5,6.5,7.5,8.5,9.5,10.5,11.5} \draw (\x,8.5) to (\x,5.5);
	\foreach \x in {12.5,13.5} \draw (\x,8.5) to (\x,7.5);
			
	
	\draw[dash pattern={on 2pt off 2pt}] (0,0) -- (23,8);	
				
	%dyck path
	\draw[very thick, color=Cerulean] (0,0)--(0,2)--(1,2)--(1,3)--(4,3)--(4,4)--(5,4)
	--(5,5)--(12,5)--(12,7)--(14,7)--(14,8)--(23,8);
	
	%labels
	\node at (-0.5, 1.5) {\begin{turn}{90}\tiny$\alpha_4$\end{turn}};
	\node at (-0.5, 2.5) {\begin{turn}{90}\tiny$\alpha_5$\end{turn}};	
	\node at (-0.5, 3.5) {\begin{turn}{90}\tiny$\alpha_6$\end{turn}};	
	\node at (-0.5, 4.5) {\begin{turn}{90}\tiny$\alpha_7$\end{turn}};	
	\node at (-0.5, 5.5) {\begin{turn}{90}\tiny$\alpha_8$\end{turn}};	
	\node at (-0.5, 6.5) {\begin{turn}{90}\tiny$\alpha_9$\end{turn}};
	\node at (-0.5, 7.5) {\begin{turn}{90}\tiny$\alpha_{10}$\end{turn}};
	\node at (-0.5, 8.5) {\begin{turn}{90}\tiny$\alpha_{11}$\end{turn}};
	
	\node[color=Cerulean] at (-1,0) {\tiny$(0,0)$};
	\node[color=Cerulean] at (24.2,8) {\tiny$(23,8)$};	

\end{scope}



\end{tikzpicture}


==> 3-car_bijection_out_d.tex <==
%(8,23)-Dyck path on the left, out-degree gravity diagram on the right for $\car_{12}{3}$.
\begin{tikzpicture}[scale=0.5]

%gravity diagram on the right
%\tikzstyle{every node}+=[fill, circle, inner sep=0, minimum size=3.0pt]
\begin{scope}%[xshift=575, yshift=170, scale=0.8]
[xshift=0, scale=0.88]
	\vertex[fill, minimum size=2.5pt, label=above:\tiny$\alpha_1$](a10) at (0,0) {}; 	
	\vertex[fill, minimum size=2.5pt, label=above:\tiny$\alpha_2$](a20) at (1,0) {}; 
	\vertex[fill, minimum size=2.5pt, label=above:\tiny$\alpha_3$](a30) at (2,0) {};
	\vertex[fill, minimum size=2.5pt, label=above:\tiny$\alpha_4$](a40) at (3,0) {};
	\vertex[fill, minimum size=2.5pt, label=above:\tiny$\alpha_5$](a50) at (4,0) {};
	\vertex[fill, minimum size=2.5pt, label=above:\tiny$\alpha_6$](a60) at (5,0) {};
	\vertex[fill, minimum size=2.5pt, label=above:\tiny$\alpha_7$](a70) at (6,0) {};
	\vertex[fill, minimum size=2.5pt, label=above:\tiny$\alpha_8$](a80) at (7,0) {};
	\vertex[fill, minimum size=2.5pt, label=above:\tiny$\alpha_9$](a90) at (8,0) {};			
	\vertex[fill, minimum size=2.5pt](a11) at (0,-1) {}; 
	\vertex[fill, minimum size=2.5pt](a12) at (0,-2) {}; 
	\vertex[fill, minimum size=2.5pt](a13) at (0,-3) {}; 
	\vertex[fill, minimum size=2.5pt](a14) at (0,-4) {}; 
	\vertex[fill, minimum size=2.5pt](a15) at (0,-5) {}; 
	\vertex[fill, minimum size=2.5pt](a16) at (0,-6) {}; 
	\vertex[fill, minimum size=2.5pt](a21) at (1,-1) {}; 
	\vertex[fill, minimum size=2.5pt](a22) at (1,-2) {}; 
	\vertex[fill, minimum size=2.5pt](a23) at (1,-3) {};	
	\vertex[fill, minimum size=2.5pt](a24) at (1,-4) {}; 
	\vertex[fill, minimum size=2.5pt](a25) at (1,-5) {}; 
	\vertex[fill, minimum size=2.5pt](a26) at (1,-6) {};
	\vertex[fill, minimum size=2.5pt](a31) at (2,-1) {}; 
	\vertex[fill, minimum size=2.5pt](a32) at (2,-2) {}; 
	\vertex[fill, minimum size=2.5pt](a33) at (2,-3) {};	
	\vertex[fill, minimum size=2.5pt](a34) at (2,-4) {}; 
	\vertex[fill, minimum size=2.5pt](a35) at (2,-5) {}; 
	\vertex[fill, minimum size=2.5pt](a36) at (2,-6) {};
	\vertex[fill, minimum size=2.5pt](a41) at (3,-1) {}; 
	\vertex[fill, minimum size=2.5pt](a42) at (3,-2) {}; 
	\vertex[fill, minimum size=2.5pt](a43) at (3,-3) {};
	\vertex[fill, minimum size=2.5pt](a44) at (3,-4) {}; 
	\vertex[fill, minimum size=2.5pt](a45) at (3,-5) {};
	\vertex[fill, minimum size=2.5pt](a51) at (4,-1) {}; 
	\vertex[fill, minimum size=2.5pt](a52) at (4,-2) {}; 
	\vertex[fill, minimum size=2.5pt](a53) at (4,-3) {};
	\vertex[fill, minimum size=2.5pt](a54) at (4,-4) {};
	\vertex[fill, minimum size=2.5pt](a61) at (5,-1) {}; 
	\vertex[fill, minimum size=2.5pt](a62) at (5,-2) {}; 
	\vertex[fill, minimum size=2.5pt](a63) at (5,-3) {};
	\vertex[fill, minimum size=2.5pt](a71) at (6,-1) {}; 
	\vertex[fill, minimum size=2.5pt](a72) at (6,-2) {};
	\vertex[fill, minimum size=2.5pt](a81) at (7,-1) {};	
	\draw (a10) to (a70);
	\draw (a31) to (a71);
	\draw (a32) to (a72);
	\draw (a13) to (a43);
	\draw (a24) to (a44);
	\draw (a25) to (a35);
	\node[color=gray!85] at (-1.5,0) {\hbox{\tiny\textrm{row} $7$}};
	\node[color=gray!85] at (-1.5,-1) {\hbox{\tiny\textrm{row} $6$}};	
	\node[color=gray!85] at (-1.5,-2) {\hbox{\tiny\textrm{row} $5$}};
	\node[color=gray!85] at (-1.5,-3) {\hbox{\tiny\textrm{row} $4$}};
	\node[color=gray!85] at (-1.5,-4) {\hbox{\tiny\textrm{row} $3$}};
	\node[color=gray!85] at (-1.5,-5) {\hbox{\tiny\textrm{row} $2$}};	
	\node[color=gray!85] at (-1.5,-6) {\hbox{\tiny\textrm{row} $1$}};					\end{scope}

\begin{scope}%[scale=0.8, xshift=0]
[xshift=240, yshift=-188, scale=0.88]
	%the board
	\draw[fill, color=gray!85] (0,0) rectangle (2,1);
	\draw[fill, color=gray!85] (2,1) rectangle (5,2);
	\draw[fill, color=gray!85] (5,2) rectangle (8,3);
	\draw[fill, color=gray!85] (8,3) rectangle (11,4);
	\draw[fill, color=gray!85] (11,4) rectangle (14,5);
	\draw[fill, color=gray!85] (14,5) rectangle (17,6);
	\draw[fill, color=gray!85] (17,6) rectangle (20,7);
	\draw[fill, color=gray!85] (20,7) rectangle (23,8);
	\draw[very thin, color=gray!100] (0,0) grid (23,8);
	
	%gravity diagram
	\vertex(v01)[fill, circle, inner sep=0, minimum size=2.5pt] at (-.5,1.5) {}; 	
	\vertex(v02)[fill, circle, inner sep=0, minimum size=2.5pt] at (-.5,2.5) {}; 	
	\vertex(v12)[fill, circle, inner sep=0, minimum size=2.5pt] at (.5,2.5) {};
	\vertex(v23)[fill, circle, inner sep=0, minimum size=2.5pt] at (1.5,3.5) {}; 	
	\vertex(v33)[fill, circle, inner sep=0, minimum size=2.5pt] at (2.5,3.5) {};
	\vertex(v43)[fill, circle, inner sep=0, minimum size=2.5pt] at (3.5,3.5) {};
	\vertex(v24)[fill, circle, inner sep=0, minimum size=2.5pt] at (1.5,4.5) {}; 	
	\vertex(v34)[fill, circle, inner sep=0, minimum size=2.5pt] at (2.5,4.5) {};
	\vertex(v44)[fill, circle, inner sep=0, minimum size=2.5pt] at (3.5,4.5) {};
	\vertex(v54)[fill, circle, inner sep=0, minimum size=2.5pt] at (4.5,4.5) {};
		
	\vertex(v85)[fill, circle, inner sep=0, minimum size=2.5pt] at (7.5,5.5) {}; 	
	\vertex(v95)[fill, circle, inner sep=0, minimum size=2.5pt] at (8.5,5.5) {};
	\vertex(v105)[fill, circle, inner sep=0, minimum size=2.5pt] at (9.5,5.5) {};
	\vertex(v115)[fill, circle, inner sep=0, minimum size=2.5pt] at (10.5,5.5) {};
	\vertex(v125)[fill, circle, inner sep=0, minimum size=2.5pt] at (11.5,5.5) {};	
	\vertex(v86)[fill, circle, inner sep=0, minimum size=2.5pt] at (7.5,6.5) {}; 	
	\vertex(v96)[fill, circle, inner sep=0, minimum size=2.5pt] at (8.5,6.5) {};
	\vertex(v106)[fill, circle, inner sep=0, minimum size=2.5pt] at (9.5,6.5) {};
	\vertex(v116)[fill, circle, inner sep=0, minimum size=2.5pt] at (10.5,6.5) {};
	\vertex(v126)[fill, circle, inner sep=0, minimum size=2.5pt] at (11.5,6.5) {};	
	\vertex(v87)[fill, circle, inner sep=0, minimum size=2.5pt] at (7.5,7.5) {}; 	
	\vertex(v97)[fill, circle, inner sep=0, minimum size=2.5pt] at (8.5,7.5) {};
	\vertex(v107)[fill, circle, inner sep=0, minimum size=2.5pt] at (9.5,7.5) {};
	\vertex(v117)[fill, circle, inner sep=0, minimum size=2.5pt] at (10.5,7.5) {};
	\vertex(v127)[fill, circle, inner sep=0, minimum size=2.5pt] at (11.5,7.5) {};	
	\vertex(v137)[fill, circle, inner sep=0, minimum size=2.5pt] at (12.5,7.5) {};
	\vertex(v147)[fill, circle, inner sep=0, minimum size=2.5pt] at (13.5,7.5) {};
	
	%gravity lines
	\draw(v02) to (v12);
	\draw(v23) to (v43);
	\draw(v24) to (v54);
	\draw(v85) to (v125);
	\draw(v86) to (v126);
	\draw(v87) to (v147);		
	
	\draw[dash pattern={on 2pt off 2pt}] (0,0) -- (23,8);
				
	%dyck path
	\draw[very thick, color=Cerulean] (0,0)--(0,2)--(1,2)--(1,3)--(4,3)--(4,4)--(5,4)
	--(5,5)--(12,5)--(12,7)--(14,7)--(14,8)--(23,8);
	
	%labels
	\node[color=Cerulean] at (-1,0) {\tiny$(0,0)$};
	\node[color=Cerulean] at (24.2,8) {\tiny$(23,8)$};	
	\node[color=gray!85] at (-0.5, 8.5) {\tiny$\alpha_3$};
	\node[color=gray!85] at (1.5, 8.5) {\tiny$\alpha_4$};
	\node[color=gray!85] at (3.5, 8.5) {\tiny$\alpha_5$};
	\node[color=gray!85] at (5.5, 8.5) {\tiny$\alpha_6$};		
	\node[color=gray!85] at (7.5, 8.5) {\tiny$\alpha_7$};
	\node[color=gray!85] at (9.5, 8.5) {\tiny$\alpha_8$};	
	\node[color=gray!85] at (11.5, 8.5) {\tiny$\alpha_9$};	

\end{scope}
\end{tikzpicture}


==> 3-caracol_ud_103.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0]
%\tikzstyle{every node}+=[fill, circle, inner sep=0, minimum size=4.5pt]

	%the board
	\draw[fill, color=gray!85] (0,0) rectangle (1,6);
	\draw[fill, color=gray!85] (1,6) rectangle (2,12);
	\draw[fill, color=gray!85] (2,12) rectangle (3,17);
	\draw[fill, color=gray!85] (3,17) rectangle (4,18);
	\draw[fill, color=gray!85] (4,18) rectangle (5,19);
	\draw[fill, color=gray!85] (5,19) rectangle (6,20);
	\draw[fill, color=gray!85] (6,20) rectangle (7,21);
	\draw[fill, color=gray!85] (7,21) rectangle (8,22);	
	\draw[very thin, color=gray!100] (0,0) grid (8,22);	

	%gravity diagram
	\foreach \y in {6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5} 
		\vertex[fill, minimum size=3pt] at (0.5,\y) {};
	\foreach \y in {12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5} 
		\vertex[fill, minimum size=3pt] at (1.5,\y) {};
	\foreach \y in {17.5,18.5,19.5} 
		\vertex[fill, minimum size=3pt] at (2.5,\y) {};
	\foreach \y in {18.5,19.5,20.5} 
		\vertex[fill, minimum size=3pt] at (3.5,\y) {};
	\foreach \y in {19.5,20.5}					
		\vertex[fill, minimum size=3pt] at (4.5,\y) {};
	\vertex[fill, minimum size=3pt] at (5.5,20.5) {};
	\vertex[fill, minimum size=3pt] at (6.5,21.5) {};	
	\draw (4.5,19.5)--(3.5,18.5)--(2.5,18.5);
	\draw (2.5,17.5)--(1.5,12.5)--(0.5,6.5);	
						
%	\draw (5.5,20.5)--(4.5,19.5)--(3.5,19.5)--(2.5,19.5)--(1.5,13.5);
%	\draw (3.5,18.5)--(2.5,18.5);
%	\draw (2.5,17.5)--(1.5,12.5)--(0.5,6.5);		
								
	%Dyck path
	\draw[very thick, color=red] (3,20)--(3,21)--(5,21)--(6,21)--(6,22)--(8,22);
	\node at (2.8,20.5) {\tiny\textcolor{red}{$2$}};
	\node at (5.8,21.5) {\tiny\textcolor{red}{$1$}};									
	
	%labels
	\node at (-1,22) {\tiny\textcolor{black!20}{$i=0$}};
	\node at (-1,21) {\tiny\textcolor{black!20}{$i=1$}};	
	\node at (-1,20) {\tiny$i=2$};
	\node at (-1,19) {\tiny\textcolor{black!20}{$i=3$}};
	\node at (-1,18) {\tiny\textcolor{black!20}{$i=4$}};
	\node at (-1,17) {\tiny\textcolor{black!20}{$i=5$}};			
	\node at (2.5,22.5) {\tiny$k=3$};
	\node at (-1,0) {\tiny$(0,0)$};
	\node at (9.2,22) {\tiny$(8,22)$};		
\end{scope}

\begin{scope}[xshift=340, yshift=550]
	\node[label=above:$\Theta$] at (0,0) {$\longrightarrow$};
\end{scope}

\begin{scope}[xshift=340]

	%the board
%	\draw[fill, color=gray!85] (0,0) rectangle (1,6);
%	\draw[fill, color=gray!85] (1,6) rectangle (2,12);
%	\draw[fill, color=gray!85] (2,12) rectangle (3,17);
	\draw[fill, color=gray!85] (3,17) rectangle (4,18);
	\draw[fill, color=gray!85] (4,18) rectangle (5,19);
	\draw[fill, color=gray!85] (5,19) rectangle (6,20);
	\draw[fill, color=gray!85] (6,20) rectangle (7,21);
	\draw[fill, color=gray!85] (7,21) rectangle (8,22);	
	\draw[very thin, color=gray!100] (3,17) grid (8,22);	

	%gravity diagram
%	\foreach \y in {6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5} 
%		\vertex[fill, minimum size=3pt] at (0.5,\y) {};
%	\foreach \y in {12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5} 
%		\vertex[fill, minimum size=3pt] at (1.5,\y) {};
%	\foreach \y in {17.5,18.5,19.5} 
%		\vertex[fill, minimum size=3pt] at (2.5,\y) {};
%	\foreach \y in {18.5,19.5,20.5} 
%		\vertex[fill, minimum size=3pt] at (3.5,\y) {};
%	\foreach \y in {19.5,20.5}					
%		\vertex[fill, minimum size=3pt] at (4.5,\y) {};
%	\vertex[fill, minimum size=3pt] at (5.5,20.5) {};
%	\vertex[fill, minimum size=3pt] at (6.5,21.5) {};						
								
	%Dyck path
	\draw[very thick, color=red] (5,21)--(6,21)--(6,22)--(8,22);	
	\draw[very thick, color=cyan] (5,20)--(5,21);
	\draw[very thick, color=red] (3,19)--(3,20)--(5,20);
	\draw[very thick, color=cyan] (3,17)--(3,19);			

	\node at (5.8,21.5) {\tiny\textcolor{red}{$1$}};
	\node at (4.8,20.5) {\tiny\textcolor{cyan}{$\overline{0}$}};		
	\node at (2.8,19.5) {\tiny\textcolor{red}{$2$}};
	\node at (2.8,18.5) {\tiny\textcolor{cyan}{$\overline{0}$}};
	\node at (2.8,17.5) {\tiny\textcolor{cyan}{$\overline{2}$}};
	
	\node at (5.5,15.5) {$\mathbf{pp} = \{1\} \times \emptyset \times\{1,3\} \times (4,1)$};
									
	
	%labels
%	\node at (-1,22) {\tiny\textcolor{black!20}{$i=0$}};
%	\node at (-1,21) {\tiny\textcolor{black!20}{$i=1$}};	
%	\node at (-1,20) {\tiny$i=2$};
%	\node at (-1,19) {\tiny\textcolor{black!20}{$i=3$}};
%	\node at (-1,18) {\tiny\textcolor{black!20}{$i=4$}};
%	\node at (-1,17) {\tiny\textcolor{black!20}{$i=5$}};			
%%	\node at (2.5,22.5) {\tiny$k=3$};
\end{scope}
\end{tikzpicture}

==> 3-caracol_ud_73.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{scope}[xshift=0]
%\tikzstyle{every node}+=[fill, circle, inner sep=0, minimum size=4.5pt]

	%the board
	\draw[fill, color=gray!85] (0,0) rectangle (1,3);
	\draw[fill, color=gray!85] (1,3) rectangle (2,6);
	\draw[fill, color=gray!85] (2,6) rectangle (3,8);
	\draw[fill, color=gray!85] (3,8) rectangle (4,9);
	\draw[fill, color=gray!85] (4,9) rectangle (5,10);
	\draw[very thin, color=gray!100] (0,0) grid (5,10);	

	%gravity diagram
	\vertex[fill, minimum size=3pt] at (.5,3.5){};
	\vertex[fill, minimum size=3pt] at (.5,4.5){};
	\vertex[fill, minimum size=3pt] at (1.5,6.5){};
	\vertex[fill, minimum size=3pt] at (1.5,7.5){};
	\vertex[fill, minimum size=3pt] at (1.5,8.5){};				
	\vertex[fill, minimum size=3pt] at (2.5,8.5){};
	\vertex[fill, minimum size=3pt] at (3.5,9.5){};
	\draw (1.5,6.5)--(2.5,8.5)--(3.5,9.5);
								
	%Dyck path
	\draw[very thick, color=red] (0,0)--(0,5)--(1,5)--(1,9)--(3,9)--(3,10)--(5,10);
	%parking labels
	\node at (-.3,.5) {\footnotesize\textcolor{red}{$2$}};
	\node at (-.3,1.5) {\footnotesize\textcolor{red}{$5$}};
	\node at (-.3,2.5) {\footnotesize\textcolor{red}{$8$}};
	\node at (-.3,3.5) {\footnotesize\textcolor{red}{$9$}};
	\node at (-.4,4.5) {\footnotesize\textcolor{red}{$10$}};
	\node at (.7,5.5) {\footnotesize\textcolor{red}{$1$}};
	\node at (.7,6.5) {\footnotesize\textcolor{red}{$3$}};
	\node at (.7,7.5) {\footnotesize\textcolor{red}{$4$}};
	\node at (.7,8.5) {\footnotesize\textcolor{red}{$6$}};
	\node at (2.7,9.5) {\footnotesize\textcolor{red}{$7$}};
	
	%gravity diagram column labels
	\node at (0.5, 10.5) {\tiny$\alpha_1$};
	\node at (1.5, 10.5) {\tiny$\alpha_2$};
	\node at (2.5, 10.5) {\tiny$\alpha_3$};
	\node at (3.5, 10.5) {\tiny$\alpha_4$};
	\node at (-.5,-.5) {\tiny$(0,0)$};
	\node at (6.2,10) {\tiny$(5,10)$};	
\end{scope}
\end{tikzpicture}

%old
%\begin{tikzpicture}[scale=0.5]
%\begin{scope}[xshift=0]
%%\tikzstyle{every node}+=[fill, circle, inner sep=0, minimum size=4.5pt]
%
%	%the board
%	\draw[fill, color=gray!85] (0,0) rectangle (1,3);
%	\draw[fill, color=gray!85] (1,3) rectangle (2,6);
%	\draw[fill, color=gray!85] (2,6) rectangle (3,8);
%	\draw[fill, color=gray!85] (3,8) rectangle (4,9);
%	\draw[fill, color=gray!85] (4,9) rectangle (5,10);
%	\draw[very thin, color=gray!100] (0,0) grid (6,10);	
%
%	%gravity diagram
%	\vertex[fill, minimum size=3pt] at (.5,3.5){};
%	\vertex[fill, minimum size=3pt] at (.5,4.5){};
%	\vertex[fill, minimum size=3pt] at (1.5,6.5){};		
%	\vertex[fill, minimum size=3pt] at (2.5,8.5){};
%	\vertex[fill, minimum size=3pt] at (2.5,9.5){};	
%	\vertex[fill, minimum size=3pt] at (3.5,9.5){};
%	\draw (1.5,6.5)--(2.5,8.5)--(3.5,9.5);
%								
%	%Dyck path
%	\draw[very thick, color=red] (0,0)--(0,5)--(1,5)--(1,7)--(2,7)--(2,10)--(6,10);
%	%parking labels
%	\node at (-.3,.5) {\footnotesize\textcolor{red}{$2$}};
%	\node at (-.3,1.5) {\footnotesize\textcolor{red}{$3$}};
%	\node at (-.3,2.5) {\footnotesize\textcolor{red}{$5$}};
%	\node at (-.3,3.5) {\footnotesize\textcolor{red}{$6$}};
%	\node at (-.3,4.5) {\footnotesize\textcolor{red}{$7$}};
%	\node at (.7,5.5) {\footnotesize\textcolor{red}{$8$}};
%	\node at (.6,6.5) {\footnotesize\textcolor{red}{$10$}};
%	\node at (1.7,7.5) {\footnotesize\textcolor{red}{$1$}};
%	\node at (1.7,8.5) {\footnotesize\textcolor{red}{$4$}};
%	\node at (1.7,9.5) {\footnotesize\textcolor{red}{$9$}};
%	
%	%gravity diagram column labels
%	\node at (0.5, 10.5) {\tiny$\alpha_1$};
%	\node at (1.5, 10.5) {\tiny$\alpha_2$};
%	\node at (2.5, 10.5) {\tiny$\alpha_3$};
%	\node at (3.5, 10.5) {\tiny$\alpha_4$};
%	\node at (4.5, 10.5) {\tiny$\alpha_5$};			 	
%\end{scope}
%\end{tikzpicture}

==> 3-caracol_ud_93.tex <==
\begin{tikzpicture}[scale=0.4]
%car94
\begin{scope}[xshift=0]
%\tikzstyle{every node}+=[fill, circle, inner sep=0, minimum size=4.5pt]

	%the board
	\draw[fill, color=gray!85] (0,0) rectangle (1,5);
	\draw[fill, color=gray!85] (1,5) rectangle (2,10);
	\draw[fill, color=gray!85] (2,10) rectangle (3,15);
	\draw[fill, color=gray!85] (3,15) rectangle (4,19);
	\draw[fill, color=gray!85] (4,19) rectangle (5,20);
	\draw[fill, color=gray!85] (5,20) rectangle (6,21);
	\draw[fill, color=gray!85] (6,21) rectangle (7,22);
	\draw[fill, color=gray!85] (7,22) rectangle (8,23);			
	\draw[very thin, color=gray!100] (0,0) grid (8,23);	

	%gravity diagram
%	\vertex[fill, minimum size=3pt] at (.5,3.5){};
%	\vertex[fill, minimum size=3pt] at (.5,4.5){};
%	\vertex[fill, minimum size=3pt] at (1.5,6.5){};		
%	\vertex[fill, minimum size=3pt] at (2.5,8.5){};
%	\vertex[fill, minimum size=3pt] at (2.5,9.5){};	
%	\vertex[fill, minimum size=3pt] at (3.5,9.5){};
%	\draw (1.5,6.5)--(2.5,9.5)--(3.5,9.5);
								
	%Dyck path
	\draw[very thick, color=red] (3,21)--(4,21)--(4,22)--(6,22)--(6,23)--(8,23);
	%parking labels
%	\node at (-.5,.5) {\footnotesize\textcolor{red}{$2$}};
%	\node at (-.5,1.5) {\footnotesize\textcolor{red}{$3$}};
%	\node at (-.5,2.5) {\footnotesize\textcolor{red}{$5$}};
%	\node at (-.5,3.5) {\footnotesize\textcolor{red}{$6$}};
%	\node at (-.5,4.5) {\footnotesize\textcolor{red}{$7$}};
%	\node at (.5,5.5) {\footnotesize\textcolor{red}{$8$}};
%	\node at (.5,6.5) {\footnotesize\textcolor{red}{$10$}};
%	\node at (1.5,7.5) {\footnotesize\textcolor{red}{$1$}};
%	\node at (1.5,8.5) {\footnotesize\textcolor{red}{$4$}};
%	\node at (1.5,9.5) {\footnotesize\textcolor{red}{$9$}};									
\end{scope}

%car93
\begin{scope}[xshift=300]
%\tikzstyle{every node}+=[fill, circle, inner sep=0, minimum size=4.5pt]

	%the board
	\draw[fill, color=gray!85] (0,0) rectangle (1,6);
	\draw[fill, color=gray!85] (1,6) rectangle (2,12);
	\draw[fill, color=gray!85] (2,12) rectangle (3,17);
	\draw[fill, color=gray!85] (3,17) rectangle (4,18);
	\draw[fill, color=gray!85] (4,18) rectangle (5,19);
	\draw[fill, color=gray!85] (5,19) rectangle (6,20);
	\draw[fill, color=gray!85] (6,20) rectangle (7,21);
	\draw[fill, color=gray!85] (7,21) rectangle (8,22);			
	\draw[very thin, color=gray!100] (0,0) grid (8,22);	

	%gravity diagram
%	\vertex[fill, minimum size=3pt] at (.5,3.5){};
%	\vertex[fill, minimum size=3pt] at (.5,4.5){};
%	\vertex[fill, minimum size=3pt] at (1.5,6.5){};		
%	\vertex[fill, minimum size=3pt] at (2.5,8.5){};
%	\vertex[fill, minimum size=3pt] at (2.5,9.5){};	
%	\vertex[fill, minimum size=3pt] at (3.5,9.5){};
%	\draw (1.5,6.5)--(2.5,9.5)--(3.5,9.5);
								
	%Dyck path
	\draw[very thick, color=red] (2,20)--(4,20)--(4,21)--(6,21)--(6,22)--(8,22);
	%parking labels
%	\node at (-.5,.5) {\footnotesize\textcolor{red}{$2$}};
%	\node at (-.5,1.5) {\footnotesize\textcolor{red}{$3$}};
%	\node at (-.5,2.5) {\footnotesize\textcolor{red}{$5$}};
%	\node at (-.5,3.5) {\footnotesize\textcolor{red}{$6$}};
%	\node at (-.5,4.5) {\footnotesize\textcolor{red}{$7$}};
%	\node at (.5,5.5) {\footnotesize\textcolor{red}{$8$}};
%	\node at (.5,6.5) {\footnotesize\textcolor{red}{$10$}};
%	\node at (1.5,7.5) {\footnotesize\textcolor{red}{$1$}};
%	\node at (1.5,8.5) {\footnotesize\textcolor{red}{$4$}};
%	\node at (1.5,9.5) {\footnotesize\textcolor{red}{$9$}};									
\end{scope}

\begin{scope}[xshift=600]
%\tikzstyle{every node}+=[fill, circle, inner sep=0, minimum size=4.5pt]

	%the board
	\draw[fill, color=gray!85] (0,0) rectangle (1,5);
	\draw[fill, color=gray!85] (1,5) rectangle (2,10);
	\draw[fill, color=gray!85] (2,10) rectangle (3,15);
	\draw[fill, color=gray!85] (3,15) rectangle (4,19);
	\draw[fill, color=gray!85] (4,19) rectangle (5,20);
	\draw[fill, color=gray!85] (5,20) rectangle (6,21);
	\draw[fill, color=gray!85] (6,21) rectangle (7,22);
	\draw[fill, color=gray!85] (7,22) rectangle (8,23);			
	\draw[very thin, color=gray!100] (0,0) grid (8,23);	

	%gravity diagram
%	\vertex[fill, minimum size=3pt] at (.5,3.5){};
%	\vertex[fill, minimum size=3pt] at (.5,4.5){};
%	\vertex[fill, minimum size=3pt] at (1.5,6.5){};		
%	\vertex[fill, minimum size=3pt] at (2.5,8.5){};
%	\vertex[fill, minimum size=3pt] at (2.5,9.5){};	
%	\vertex[fill, minimum size=3pt] at (3.5,9.5){};
%	\draw (1.5,6.5)--(2.5,9.5)--(3.5,9.5);
								
	%Dyck path
	\draw[very thick, color=red] (3,21)--(4,21)--(4,22)--(6,22)--(6,23)--(8,23);
	%parking labels
%	\node at (-.5,.5) {\footnotesize\textcolor{red}{$2$}};
%	\node at (-.5,1.5) {\footnotesize\textcolor{red}{$3$}};
%	\node at (-.5,2.5) {\footnotesize\textcolor{red}{$5$}};
%	\node at (-.5,3.5) {\footnotesize\textcolor{red}{$6$}};
%	\node at (-.5,4.5) {\footnotesize\textcolor{red}{$7$}};
%	\node at (.5,5.5) {\footnotesize\textcolor{red}{$8$}};
%	\node at (.5,6.5) {\footnotesize\textcolor{red}{$10$}};
%	\node at (1.5,7.5) {\footnotesize\textcolor{red}{$1$}};
%	\node at (1.5,8.5) {\footnotesize\textcolor{red}{$4$}};
%	\node at (1.5,9.5) {\footnotesize\textcolor{red}{$9$}};									
\end{scope}

\begin{scope}[xshift=900]
%\tikzstyle{every node}+=[fill, circle, inner sep=0, minimum size=4.5pt]

	%the board
	\draw[fill, color=gray!85] (0,0) rectangle (1,5);
	\draw[fill, color=gray!85] (1,5) rectangle (2,10);
	\draw[fill, color=gray!85] (2,10) rectangle (3,15);
	\draw[fill, color=gray!85] (3,15) rectangle (4,19);
	\draw[fill, color=gray!85] (4,19) rectangle (5,20);
	\draw[fill, color=gray!85] (5,20) rectangle (6,21);
	\draw[fill, color=gray!85] (6,21) rectangle (7,22);
	\draw[fill, color=gray!85] (7,22) rectangle (8,23);			
	\draw[very thin, color=gray!100] (0,0) grid (8,23);	

	%gravity diagram
%	\vertex[fill, minimum size=3pt] at (.5,3.5){};
%	\vertex[fill, minimum size=3pt] at (.5,4.5){};
%	\vertex[fill, minimum size=3pt] at (1.5,6.5){};		
%	\vertex[fill, minimum size=3pt] at (2.5,8.5){};
%	\vertex[fill, minimum size=3pt] at (2.5,9.5){};	
%	\vertex[fill, minimum size=3pt] at (3.5,9.5){};
%	\draw (1.5,6.5)--(2.5,9.5)--(3.5,9.5);
								
	%Dyck path
	\draw[very thick, color=red] (3,21)--(4,21)--(4,22)--(6,22)--(6,23)--(8,23);
	%parking labels
%	\node at (-.5,.5) {\footnotesize\textcolor{red}{$2$}};
%	\node at (-.5,1.5) {\footnotesize\textcolor{red}{$3$}};
%	\node at (-.5,2.5) {\footnotesize\textcolor{red}{$5$}};
%	\node at (-.5,3.5) {\footnotesize\textcolor{red}{$6$}};
%	\node at (-.5,4.5) {\footnotesize\textcolor{red}{$7$}};
%	\node at (.5,5.5) {\footnotesize\textcolor{red}{$8$}};
%	\node at (.5,6.5) {\footnotesize\textcolor{red}{$10$}};
%	\node at (1.5,7.5) {\footnotesize\textcolor{red}{$1$}};
%	\node at (1.5,8.5) {\footnotesize\textcolor{red}{$4$}};
%	\node at (1.5,9.5) {\footnotesize\textcolor{red}{$9$}};									
\end{scope}
\begin{scope}[xshift=0, yshift=1000]
%\tikzstyle{every node}+=[fill, circle, inner sep=0, minimum size=4.5pt]

	%the board
	\draw[fill, color=gray!85] (0,0) rectangle (1,5);
	\draw[fill, color=gray!85] (1,5) rectangle (2,10);
	\draw[fill, color=gray!85] (2,10) rectangle (3,15);
	\draw[fill, color=gray!85] (3,15) rectangle (4,19);
	\draw[fill, color=gray!85] (4,19) rectangle (5,20);
	\draw[fill, color=gray!85] (5,20) rectangle (6,21);
	\draw[fill, color=gray!85] (6,21) rectangle (7,22);
	\draw[fill, color=gray!85] (7,22) rectangle (8,23);			
	\draw[very thin, color=gray!100] (0,0) grid (8,23);	

	%gravity diagram
%	\vertex[fill, minimum size=3pt] at (.5,3.5){};
%	\vertex[fill, minimum size=3pt] at (.5,4.5){};
%	\vertex[fill, minimum size=3pt] at (1.5,6.5){};		
%	\vertex[fill, minimum size=3pt] at (2.5,8.5){};
%	\vertex[fill, minimum size=3pt] at (2.5,9.5){};	
%	\vertex[fill, minimum size=3pt] at (3.5,9.5){};
%	\draw (1.5,6.5)--(2.5,9.5)--(3.5,9.5);
								
	%Dyck path
	\draw[very thick, color=red] (3,21)--(4,21)--(4,22)--(6,22)--(6,23)--(8,23);
	%parking labels
%	\node at (-.5,.5) {\footnotesize\textcolor{red}{$2$}};
%	\node at (-.5,1.5) {\footnotesize\textcolor{red}{$3$}};
%	\node at (-.5,2.5) {\footnotesize\textcolor{red}{$5$}};
%	\node at (-.5,3.5) {\footnotesize\textcolor{red}{$6$}};
%	\node at (-.5,4.5) {\footnotesize\textcolor{red}{$7$}};
%	\node at (.5,5.5) {\footnotesize\textcolor{red}{$8$}};
%	\node at (.5,6.5) {\footnotesize\textcolor{red}{$10$}};
%	\node at (1.5,7.5) {\footnotesize\textcolor{red}{$1$}};
%	\node at (1.5,8.5) {\footnotesize\textcolor{red}{$4$}};
%	\node at (1.5,9.5) {\footnotesize\textcolor{red}{$9$}};									
\end{scope}

\begin{scope}[xshift=300, yshift=1000]
%\tikzstyle{every node}+=[fill, circle, inner sep=0, minimum size=4.5pt]

	%the board
	\draw[fill, color=gray!85] (0,0) rectangle (1,5);
	\draw[fill, color=gray!85] (1,5) rectangle (2,10);
	\draw[fill, color=gray!85] (2,10) rectangle (3,15);
	\draw[fill, color=gray!85] (3,15) rectangle (4,19);
	\draw[fill, color=gray!85] (4,19) rectangle (5,20);
	\draw[fill, color=gray!85] (5,20) rectangle (6,21);
	\draw[fill, color=gray!85] (6,21) rectangle (7,22);
	\draw[fill, color=gray!85] (7,22) rectangle (8,23);			
	\draw[very thin, color=gray!100] (0,0) grid (8,23);	

	%gravity diagram
%	\vertex[fill, minimum size=3pt] at (.5,3.5){};
%	\vertex[fill, minimum size=3pt] at (.5,4.5){};
%	\vertex[fill, minimum size=3pt] at (1.5,6.5){};		
%	\vertex[fill, minimum size=3pt] at (2.5,8.5){};
%	\vertex[fill, minimum size=3pt] at (2.5,9.5){};	
%	\vertex[fill, minimum size=3pt] at (3.5,9.5){};
%	\draw (1.5,6.5)--(2.5,9.5)--(3.5,9.5);
								
	%Dyck path
	\draw[very thick, color=red] (3,21)--(4,21)--(4,22)--(6,22)--(6,23)--(8,23);
	%parking labels
%	\node at (-.5,.5) {\footnotesize\textcolor{red}{$2$}};
%	\node at (-.5,1.5) {\footnotesize\textcolor{red}{$3$}};
%	\node at (-.5,2.5) {\footnotesize\textcolor{red}{$5$}};
%	\node at (-.5,3.5) {\footnotesize\textcolor{red}{$6$}};
%	\node at (-.5,4.5) {\footnotesize\textcolor{red}{$7$}};
%	\node at (.5,5.5) {\footnotesize\textcolor{red}{$8$}};
%	\node at (.5,6.5) {\footnotesize\textcolor{red}{$10$}};
%	\node at (1.5,7.5) {\footnotesize\textcolor{red}{$1$}};
%	\node at (1.5,8.5) {\footnotesize\textcolor{red}{$4$}};
%	\node at (1.5,9.5) {\footnotesize\textcolor{red}{$9$}};									
\end{scope}

\begin{scope}[xshift=600, yshift=1000]
%\tikzstyle{every node}+=[fill, circle, inner sep=0, minimum size=4.5pt]

	%the board
	\draw[fill, color=gray!85] (0,0) rectangle (1,5);
	\draw[fill, color=gray!85] (1,5) rectangle (2,10);
	\draw[fill, color=gray!85] (2,10) rectangle (3,15);
	\draw[fill, color=gray!85] (3,15) rectangle (4,19);
	\draw[fill, color=gray!85] (4,19) rectangle (5,20);
	\draw[fill, color=gray!85] (5,20) rectangle (6,21);
	\draw[fill, color=gray!85] (6,21) rectangle (7,22);
	\draw[fill, color=gray!85] (7,22) rectangle (8,23);			
	\draw[very thin, color=gray!100] (0,0) grid (8,23);	

	%gravity diagram
%	\vertex[fill, minimum size=3pt] at (.5,3.5){};
%	\vertex[fill, minimum size=3pt] at (.5,4.5){};
%	\vertex[fill, minimum size=3pt] at (1.5,6.5){};		
%	\vertex[fill, minimum size=3pt] at (2.5,8.5){};
%	\vertex[fill, minimum size=3pt] at (2.5,9.5){};	
%	\vertex[fill, minimum size=3pt] at (3.5,9.5){};
%	\draw (1.5,6.5)--(2.5,9.5)--(3.5,9.5);
								
	%Dyck path
	\draw[very thick, color=red] (3,21)--(4,21)--(4,22)--(6,22)--(6,23)--(8,23);
	%parking labels
%	\node at (-.5,.5) {\footnotesize\textcolor{red}{$2$}};
%	\node at (-.5,1.5) {\footnotesize\textcolor{red}{$3$}};
%	\node at (-.5,2.5) {\footnotesize\textcolor{red}{$5$}};
%	\node at (-.5,3.5) {\footnotesize\textcolor{red}{$6$}};
%	\node at (-.5,4.5) {\footnotesize\textcolor{red}{$7$}};
%	\node at (.5,5.5) {\footnotesize\textcolor{red}{$8$}};
%	\node at (.5,6.5) {\footnotesize\textcolor{red}{$10$}};
%	\node at (1.5,7.5) {\footnotesize\textcolor{red}{$1$}};
%	\node at (1.5,8.5) {\footnotesize\textcolor{red}{$4$}};
%	\node at (1.5,9.5) {\footnotesize\textcolor{red}{$9$}};									
\end{scope}

\begin{scope}[xshift=900, yshift=1000]
%\tikzstyle{every node}+=[fill, circle, inner sep=0, minimum size=4.5pt]

	%the board
	\draw[fill, color=gray!85] (0,0) rectangle (1,5);
	\draw[fill, color=gray!85] (1,5) rectangle (2,10);
	\draw[fill, color=gray!85] (2,10) rectangle (3,15);
	\draw[fill, color=gray!85] (3,15) rectangle (4,19);
	\draw[fill, color=gray!85] (4,19) rectangle (5,20);
	\draw[fill, color=gray!85] (5,20) rectangle (6,21);
	\draw[fill, color=gray!85] (6,21) rectangle (7,22);
	\draw[fill, color=gray!85] (7,22) rectangle (8,23);			
	\draw[very thin, color=gray!100] (0,0) grid (8,23);	

	%gravity diagram
%	\vertex[fill, minimum size=3pt] at (.5,3.5){};
%	\vertex[fill, minimum size=3pt] at (.5,4.5){};
%	\vertex[fill, minimum size=3pt] at (1.5,6.5){};		
%	\vertex[fill, minimum size=3pt] at (2.5,8.5){};
%	\vertex[fill, minimum size=3pt] at (2.5,9.5){};	
%	\vertex[fill, minimum size=3pt] at (3.5,9.5){};
%	\draw (1.5,6.5)--(2.5,9.5)--(3.5,9.5);
								
	%Dyck path
	\draw[very thick, color=red] (3,21)--(4,21)--(4,22)--(6,22)--(6,23)--(8,23);
	%parking labels
%	\node at (-.5,.5) {\footnotesize\textcolor{red}{$2$}};
%	\node at (-.5,1.5) {\footnotesize\textcolor{red}{$3$}};
%	\node at (-.5,2.5) {\footnotesize\textcolor{red}{$5$}};
%	\node at (-.5,3.5) {\footnotesize\textcolor{red}{$6$}};
%	\node at (-.5,4.5) {\footnotesize\textcolor{red}{$7$}};
%	\node at (.5,5.5) {\footnotesize\textcolor{red}{$8$}};
%	\node at (.5,6.5) {\footnotesize\textcolor{red}{$10$}};
%	\node at (1.5,7.5) {\footnotesize\textcolor{red}{$1$}};
%	\node at (1.5,8.5) {\footnotesize\textcolor{red}{$4$}};
%	\node at (1.5,9.5) {\footnotesize\textcolor{red}{$9$}};									
\end{scope}
\end{tikzpicture}

==> 4-car_orbit.tex <==
%outdegree gravity
\begin{tikzpicture}[scale=0.5]
%\tikzstyle{every node}+=[fill, circle, inner sep=0, minimum size=4.5pt]
\begin{scope}[scale=1]
	\draw[color=red] (0,2)--(3,2); \draw(3,2)--(4,2);
	\draw[color=red] (2,1)--(3,1); \draw(3,1)--(4,1);	
	\vertex[fill, label=above:\tiny$\alpha_1$, color=red] at (0,2) {};
	\vertex[fill, label=above:\tiny$\alpha_2$, color=red] at (1,2) {};
	\vertex[fill, label=above:\tiny$\alpha_3$, color=red] at (2,2) {};
	\vertex[fill, label=above:\tiny$\alpha_4$, color=red] at (3,2) {};
	\foreach \x in {0,1,2,3}
	\foreach \y in {0,1} 
		\vertex[fill, minimum size=4pt, color=red] at (\x,\y) {};
	\vertex[fill, minimum size=4pt] at (4,1) {};
	\vertex[fill, minimum size=4pt] at (4,2) {};
	\vertex[fill, minimum size=4pt] at (5,2) {};
	\node at (2,-1.2) {\footnotesize$\rho(\Gamma_0)=(3,2,0)$};		
\end{scope}
\begin{scope}[scale=1, xshift=220]
	\draw (3,2)--(4,2);
	\draw[color=red] (1,1)--(3,1); \draw (3,1)--(4,1);
	\draw[color=red] (2,0)--(3,0);	
	\vertex[fill, label=above:\tiny$\alpha_1$, color=red] at (0,2) {};
	\vertex[fill, label=above:\tiny$\alpha_2$, color=red] at (1,2) {};
	\vertex[fill, label=above:\tiny$\alpha_3$, color=red] at (2,2) {};
	\vertex[fill, label=above:\tiny$\alpha_4$, color=red] at (3,2) {};
	\foreach \x in {0,1,2,3}
	\foreach \y in {0,1} 
		\vertex[fill, minimum size=4pt, color=red] at (\x,\y) {};
	\vertex[fill, minimum size=4pt] at (4,1) {};
	\vertex[fill, minimum size=4pt] at (4,2) {};
	\vertex[fill, minimum size=4pt] at (5,2) {};
	\node at (2,-1.2) {\footnotesize$\rho(\Gamma_1)=(2,1,3)$};	
\end{scope}
\begin{scope}[scale=1, xshift=440]
	\draw[color=red] (2,2)--(3,2); \draw (3,2)--(4,2);
	\draw[color=red] (0,1)--(3,1); \draw (3,1)--(4,1);
	\draw[color=red] (1,0)--(3,0);		
	\vertex[fill, label=above:\tiny$\alpha_1$, color=red] at (0,2) {};
	\vertex[fill, label=above:\tiny$\alpha_2$, color=red] at (1,2) {};
	\vertex[fill, label=above:\tiny$\alpha_3$, color=red] at (2,2) {};
	\vertex[fill, label=above:\tiny$\alpha_4$, color=red] at (3,2) {};
	\foreach \x in {0,1,2,3}
	\foreach \y in {0,1} 
		\vertex[fill, minimum size=4pt, color=red] at (\x,\y) {};
	\vertex[fill, minimum size=4pt] at (4,1) {};
	\vertex[fill, minimum size=4pt] at (4,2) {};
	\vertex[fill, minimum size=4pt] at (5,2) {};	
	\node at (2,-1.2) {\footnotesize$\rho(\Gamma_2)=(1,0,2)$};	
\end{scope}
\begin{scope}[scale=1, xshift=660]
	\draw[color=red] (1,2)--(3,2); \draw (3,2)--(4,2);
	\draw (3,1)--(4,1);	
	\draw[color=red] (0,0)--(3,0);
	\vertex[fill, label=above:\tiny$\alpha_1$, color=red] at (0,2) {};
	\vertex[fill, label=above:\tiny$\alpha_2$, color=red] at (1,2) {};
	\vertex[fill, label=above:\tiny$\alpha_3$, color=red] at (2,2) {};
	\vertex[fill, label=above:\tiny$\alpha_4$, color=red] at (3,2) {};			
	\foreach \x in {0,1,2,3}
	\foreach \y in {0,1} 
		\vertex[fill, minimum size=4pt, color=red] at (\x,\y) {};
	\vertex[fill, minimum size=4pt] at (4,1) {};
	\vertex[fill, minimum size=4pt] at (4,2) {};
	\vertex[fill, minimum size=4pt] at (5,2) {};	
	\node at (2,-1.2) {\footnotesize$\rho(\Gamma_3)=(0,3,1)$};	
\end{scope}
\end{tikzpicture}


==> mcar-car.tex <==
\begin{tikzpicture}[scale=0.5]

%gravity diagram for mcar on the right, for car on the left
%\tikzstyle{every node}+=[fill, circle, inner sep=0, minimum size=3.0pt]
\begin{scope}[xshift=0, scale=0.9]
	\vertex[fill, minimum size=3pt, label=above:\tiny$\textcolor{lava}{\alpha_1}$](a10) at (0,0) {}; 	
	\vertex[fill, minimum size=3pt, label=above:\tiny$\textcolor{bleudefrance}{\alpha_2}$](a20) at (1,0) {}; 
	\vertex[fill, minimum size=3pt, label=above:\tiny$\textcolor{applegreen}{\alpha_3}$](a30) at (2,0) {};
	\vertex[fill, minimum size=3pt, label=above:\tiny$\alpha_4$](a40) at (3,0) {};
	\vertex[fill, minimum size=3pt, label=above:\tiny$\alpha_5$](a50) at (4,0) {};
	\vertex[fill, minimum size=3pt, label=above:\tiny$\alpha_6$](a60) at (5,0) {};
	\vertex[fill, minimum size=3pt, label=above:\tiny$\alpha_7$](a70) at (6,0) {};
	\vertex[fill, minimum size=3pt, label=above:\tiny$\alpha_8$](a80) at (7,0) {};
	\vertex[fill, minimum size=3pt, label=above:\tiny$\alpha_9$](a90) at (8,0) {};			
	\vertex[fill, minimum size=3pt](a11) at (0,-1) {}; 
	\vertex[fill, minimum size=3pt](a12) at (0,-2) {}; 
	\vertex[fill, minimum size=3pt](a13) at (0,-3) {}; 
	\vertex[fill, minimum size=3pt](a14) at (0,-4) {}; 
	\vertex[fill, minimum size=3pt](a15) at (0,-5) {}; 
	\vertex[fill, minimum size=3pt](a16) at (0,-6) {}; 
	\vertex[fill, minimum size=3pt](a21) at (1,-1) {}; 
	\vertex[fill, minimum size=3pt](a22) at (1,-2) {}; 
	\vertex[fill, minimum size=3pt](a23) at (1,-3) {};	
	\vertex[fill, minimum size=3pt](a24) at (1,-4) {}; 
	\vertex[fill, minimum size=3pt](a25) at (1,-5) {}; 
	\vertex[fill, minimum size=3pt](a26) at (1,-6) {};
	\vertex[fill, minimum size=3pt](a31) at (2,-1) {}; 
	\vertex[fill, minimum size=3pt](a32) at (2,-2) {}; 
	\vertex[fill, minimum size=3pt](a33) at (2,-3) {};	
	\vertex[fill, minimum size=3pt](a34) at (2,-4) {}; 
	\vertex[fill, minimum size=3pt](a35) at (2,-5) {}; 
	\vertex[fill, minimum size=3pt](a36) at (2,-6) {};
	\vertex[fill, minimum size=3pt](a41) at (3,-1) {}; 
	\vertex[fill, minimum size=3pt](a42) at (3,-2) {}; 
	\vertex[fill, minimum size=3pt](a43) at (3,-3) {};
	\vertex[fill, minimum size=3pt](a44) at (3,-4) {}; 
	\vertex[fill, minimum size=3pt](a45) at (3,-5) {};
	\vertex[fill, minimum size=3pt](a51) at (4,-1) {}; 
	\vertex[fill, minimum size=3pt](a52) at (4,-2) {}; 
	\vertex[fill, minimum size=3pt](a53) at (4,-3) {};
	\vertex[fill, minimum size=3pt](a54) at (4,-4) {};
	\vertex[fill, minimum size=3pt](a61) at (5,-1) {}; 
	\vertex[fill, minimum size=3pt](a62) at (5,-2) {}; 
	\vertex[fill, minimum size=3pt](a63) at (5,-3) {};
	\vertex[fill, minimum size=3pt](a71) at (6,-1) {}; 
	\vertex[fill, minimum size=3pt](a72) at (6,-2) {};
	\vertex[fill, minimum size=3pt](a81) at (7,-1) {};	
	\draw (a10) to (a70);
	\draw (a31) to (a71);
	\draw (a32) to (a72);
	\draw (a13) to (a43);
	\draw (a24) to (a44);
	\draw (a25) to (a35);					
\end{scope}

\begin{scope}[xshift=280, yshift=-75]
	\node[label=above:$\Xi$] at (0,0) {$\longrightarrow$};
\end{scope}


\begin{scope}[xshift=320, scale=0.9]
	\vertex[fill, minimum size=3pt, label=above:\tiny$\alpha_0$, color=lava](a30) at (2,0) {};
	\vertex[fill, minimum size=3pt, label=above:\tiny$\alpha_1$, color=lava](a40) at (3,0) {};
	\vertex[fill, minimum size=3pt, label=above:\tiny$\alpha_2$, color=lava](a50) at (4,0) {};
	\vertex[fill, minimum size=3pt, label=above:\tiny$\alpha_3$, color=lava](a60) at (5,0) {};
	\vertex[fill, minimum size=3pt, label=above:\tiny$\alpha_4$, color=lava](a70) at (6,0) {};
	\vertex[fill, minimum size=3pt, label=above:\tiny$\alpha_5$](a80) at (7,0) {};
	\vertex[fill, minimum size=3pt, label=above:\tiny$\alpha_6$](a90) at (8,0) {};			
	\vertex[fill, minimum size=3pt, color=applegreen](a31) at (2,-1) {}; 
	\vertex[fill, minimum size=3pt, color=applegreen](a32) at (2,-2) {}; 
	\vertex[fill, minimum size=3pt, color=lava](a33) at (2,-3) {};	
	\vertex[fill, minimum size=3pt, color=bleudefrance](a34) at (2,-4) {}; 
	\vertex[fill, minimum size=3pt, color=bleudefrance](a35) at (2,-5) {}; 
	\vertex[fill, minimum size=3pt, color=applegreen](a36) at (2,-6) {};
	\vertex[fill, minimum size=3pt, color=applegreen](a41) at (3,-1) {}; 
	\vertex[fill, minimum size=3pt, color=applegreen](a42) at (3,-2) {}; 
	\vertex[fill, minimum size=3pt, color=lava](a43) at (3,-3) {};
	\vertex[fill, minimum size=3pt, color=bleudefrance](a44) at (3,-4) {}; 
	\vertex[fill, minimum size=3pt](a45) at (3,-5) {};
	\vertex[fill, minimum size=3pt, color=applegreen](a51) at (4,-1) {}; 
	\vertex[fill, minimum size=3pt, color=applegreen](a52) at (4,-2) {}; 
	\vertex[fill, minimum size=3pt](a53) at (4,-3) {};
	\vertex[fill, minimum size=3pt](a54) at (4,-4) {};
	\vertex[fill, minimum size=3pt, color=applegreen](a61) at (5,-1) {}; 
	\vertex[fill, minimum size=3pt, color=applegreen](a62) at (5,-2) {}; 
	\vertex[fill, minimum size=3pt](a63) at (5,-3) {};
	\vertex[fill, minimum size=3pt, color=applegreen](a71) at (6,-1) {}; 
	\vertex[fill, minimum size=3pt, color=applegreen](a72) at (6,-2) {};
	\vertex[fill, minimum size=3pt](a81) at (7,-1) {};	
	\draw[color=lava] (a30) to (a70);
	\draw[color=applegreen] (a31) to (a71);
	\draw[color=applegreen] (a32) to (a72);
	\draw[color=lava] (a33) to (a43);
	\draw[color=bleudefrance] (a34) to (a44);					
\end{scope}

\end{tikzpicture}

